From Latent Biomarkers to Clinical Rules: Embedding-Guided Rule Mining and Attribution-Based Translation for Interpretable Tabular Learning

Clinical decision support tools are most useful when accurate predictions are accompanied by understandable explanations. Rule-based models provide transparency, but rules derived directly from raw clinical measurements may miss patterns arising from interactions between multiple variables. We present a four-step pipeline that mines decision rules in the latent space of an FT-Transformer and translates them back into measurable clinical features. Embedding dimensions that consistently separate patient groups are treated as latent biomarkers, rules are mined using small decision trees, and selected rules are translated using gradient-input saliency and CLS attention attribution. We evaluate the framework on six public clinical and population health datasets at four embedding dimensions. Translated rules outperformed raw-feature rules in five of six datasets, with mean AUROC gains ranging from 0.04 to 0.23. On the heart disease dataset, embedding-space rules reached 0.98 AUROC, but translation reduced this to 0.72, showing that high-performing latent rules cannot always be represented by simple raw-feature conditions. These results show that latent-space rule discovery can uncover predictive patterns while translating them into clinically measurable features that can be evaluated by clinicians.

==> figures/fig_attribution_heatmap.tex <==
%% fig_attribution_heatmap.tex
%% Heatmap: combined attribution score per feature × embedding dimension
%% Dataset: Pima Indians Diabetes (step4_diabetes_v2)
%% Values: mean combined score averaged over all selected rules at each dim
%% Features ranked by mean score across dims

\begin{tikzpicture}

%% --- Configuration -----------------------------------------------
\def\cellw{1.6cm}
\def\cellh{0.72cm}
\def\maxval{0.241}  %% max score (Glucose, dim=32)

%% --- Colour helper: maps [0,maxval] to blue shade ---------------
%% We draw manually so we can use \colorlet per cell

%% --- Data: (feat_idx, dim_idx, score) ---------------------------
%%   feat_idx 0=Glucose,1=BMI,2=Age,3=DPF,4=Insulin,
%%            5=Pregnancies,6=BloodPressure,7=SkinThickness
%%   dim_idx  0=16, 1=32, 2=64, 3=128

\begin{axis}[
  width       = 8.8cm,
  height      = 7.5cm,
  xlabel      = {Embedding Dimension $d_r$},
  ylabel      = {},
  xtick       = {0,1,2,3},
  xticklabels = {16, 32, 64, 128},
  ytick       = {0,1,2,3,4,5,6,7},
  yticklabels = {
    Skin Thickness,
    Blood Pressure,
    Pregnancies,
    Insulin,
    Diab.\ Pedigree Func.,
    Age,
    BMI,
    Glucose
  },
  yticklabel style = {font=\small, align=right},
  xticklabel style = {font=\small},
  xlabel style     = {font=\small},
  colormap/Blues,
  colorbar,
  colorbar style   = {
    ylabel       = {Combined Attribution Score},
    ylabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
  },
  point meta min  = 0.05,
  point meta max  = 0.25,
  enlargelimits   = false,
  axis on top,
  scale only axis,
]

\addplot[
  matrix plot*,
  mesh/cols=4,
  point meta=explicit,
  mark=square*,
  mark size=\cellw,
] table [meta=score] {
  %% x y score
  %% Glucose (y=7)
  0 7 0.2179
  1 7 0.2411
  2 7 0.2338
  3 7 0.2280
  %% BMI (y=6)
  0 6 0.1746
  1 6 0.1648
  2 6 0.1562
  3 6 0.1376
  %% Age (y=5)
  0 5 0.1392
  1 5 0.1300
  2 5 0.1625
  3 5 0.1088
  %% Diab Pedigree Function (y=4)
  0 4 0.1329
  1 4 0.1239
  2 4 0.1005
  3 4 0.1330
  %% Insulin (y=3)
  0 3 0.0947
  1 3 0.0907
  2 3 0.0999
  3 3 0.0876
  %% Pregnancies (y=2)
  0 2 0.0747
  1 2 0.1432
  2 2 0.0787
  3 2 0.1316
  %% Blood Pressure (y=1)
  0 1 0.0839
  1 1 0.0529
  2 1 0.0818
  3 1 0.0818
  %% Skin Thickness (y=0)
  0 0 0.0821
  1 0 0.0534
  2 0 0.0865
  3 0 0.0915
};

%% --- Annotate cells with numeric values -------------------------
\node[font=\scriptsize, white] at (axis cs:0,7) {0.22};
\node[font=\scriptsize, white] at (axis cs:1,7) {0.24};
\node[font=\scriptsize, white] at (axis cs:2,7) {0.23};
\node[font=\scriptsize, white] at (axis cs:3,7) {0.23};
\node[font=\scriptsize, white] at (axis cs:0,6) {0.17};
\node[font=\scriptsize, white] at (axis cs:1,6) {0.16};
\node[font=\scriptsize, white] at (axis cs:2,6) {0.16};
\node[font=\scriptsize, white] at (axis cs:3,6) {0.14};
\node[font=\scriptsize, black] at (axis cs:0,5) {0.14};
\node[font=\scriptsize, black] at (axis cs:1,5) {0.13};
\node[font=\scriptsize, black] at (axis cs:2,5) {0.16};
\node[font=\scriptsize, black] at (axis cs:3,5) {0.11};
\node[font=\scriptsize, black] at (axis cs:0,4) {0.13};
\node[font=\scriptsize, black] at (axis cs:1,4) {0.12};
\node[font=\scriptsize, black] at (axis cs:2,4) {0.10};
\node[font=\scriptsize, black] at (axis cs:3,4) {0.13};
\node[font=\scriptsize, black] at (axis cs:0,3) {0.09};
\node[font=\scriptsize, black] at (axis cs:1,3) {0.09};
\node[font=\scriptsize, black] at (axis cs:2,3) {0.10};
\node[font=\scriptsize, black] at (axis cs:3,3) {0.09};
\node[font=\scriptsize, black] at (axis cs:0,2) {0.07};
\node[font=\scriptsize, black] at (axis cs:1,2) {0.14};
\node[font=\scriptsize, black] at (axis cs:2,2) {0.08};
\node[font=\scriptsize, black] at (axis cs:3,2) {0.13};
\node[font=\scriptsize, black] at (axis cs:0,1) {0.08};
\node[font=\scriptsize, black] at (axis cs:1,1) {0.05};
\node[font=\scriptsize, black] at (axis cs:2,1) {0.08};
\node[font=\scriptsize, black] at (axis cs:3,1) {0.08};
\node[font=\scriptsize, black] at (axis cs:0,0) {0.08};
\node[font=\scriptsize, black] at (axis cs:1,0) {0.05};
\node[font=\scriptsize, black] at (axis cs:2,0) {0.09};
\node[font=\scriptsize, black] at (axis cs:3,0) {0.09};

\end{axis}
\end{tikzpicture}


==> figures/fig_auc_bars.tex <==
%% fig_auc_bars.tex — Grouped bar chart: AUROC comparison (PGFPlots)
%% Requires: pgfplots, pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
  %% Layout
  ybar,
  bar width        = 5pt,
  width            = 0.95\textwidth,
  height           = 0.46\textwidth,
  enlarge x limits = 0.12,
  %% Axes
  ylabel           = {Mean AUROC},
  ymin             = 0.40,
  ymax             = 1.08,
  ytick            = {0.4,0.5,0.6,0.7,0.8,0.9,1.0},
  yticklabel style = {font=\small},
  %% X ticks: dataset names
  xtick            = data,
  symbolic x coords = {
    Pima Diabetes,
    Heart Disease,
    ALD,
    Adult Income,
    CDC Diabetes,
    Diab.\ 130-US
  },
  xticklabel style = {font=\small, rotate=20, anchor=east},
  %% Legend
  legend style = {
    at = {(0.5, 1.02)},
    anchor = south,
    legend columns = 3,
    font = \small,
    draw = none,
    /tikz/every even column/.append style={column sep=0.5cm}
  },
  legend cell align = left,
  %% Grid
  ymajorgrids     = true,
  grid style      = {dotted, gray!40},
  axis line style = {gray!60},
  tick style      = {gray!60},
  %% Value labels on bars
  nodes near coords,
  nodes near coords align = {above},
  every node near coord/.append style = {font=\scriptsize, yshift=1pt},
  point meta = explicit symbolic,
]

%% --- Raw-feature rules (dark slate) ------------------------
\addplot[fill=gray!55, draw=gray!70]
  coordinates {
    (Pima Diabetes,  0.623) [0.62]
    (Heart Disease,  0.675) [0.68]
    (ALD,            0.789) [0.79]
    (Adult Income,   0.618) [0.62]
    (CDC Diabetes,   0.532) [0.53]
    (Diab.\ 130-US,  0.537) [0.54]
  };
\addlegendentry{Raw-feature rule}

%% --- Embedding-space rules (medium blue) -------------------
\addplot[fill=myblue!60, draw=myblue!80]
  coordinates {
    (Pima Diabetes,  0.610) [0.61]
    (Heart Disease,  0.985) [0.98]
    (ALD,            0.796) [0.80]
    (Adult Income,   0.589) [0.59]
    (CDC Diabetes,   0.549) [0.55]
    (Diab.\ 130-US,  0.526) [0.53]
  };
\addlegendentry{Embedding-space rule}

%% --- Translated rules (teal/green) -------------------------
\addplot[fill=mygreen!65, draw=mygreen!80]
  coordinates {
    (Pima Diabetes,  0.779) [0.78]
    (Heart Disease,  0.717) [0.72]
    (ALD,            0.861) [0.86]
    (Adult Income,   0.734) [0.73]
    (CDC Diabetes,   0.758) [0.76]
    (Diab.\ 130-US,  0.753) [0.75]
  };
\addlegendentry{Translated rule (ours)}

%% --- Reference line at chance (0.50) ----------------------
\draw[dashed, gray!50, thin] ({rel axis cs:0,0} -| {axis cs:Pima Diabetes,0.5})
  -- ({rel axis cs:1,0} -| {axis cs:Diab.\ 130-US,0.5})
  node[pos=0.02, above, font=\scriptsize, text=gray!70] {0.50};

\end{axis}
\end{tikzpicture}


==> figures/fig_boxplot_auc.tex <==
%% fig_boxplot_auc.tex
%% Boxplot: AUROC distribution for raw / embedding / translated rules
%% Data: 80 rules across 6 datasets × 4 embedding dimensions
%% Requires: pgfplots with boxplot library

\begin{tikzpicture}
\begin{axis}[
  width        = 0.72\textwidth,
  height       = 0.52\textwidth,
  boxplot/draw direction = y,
  ylabel       = {Test-set AUROC},
  ymin = 0.35, ymax = 1.07,
  ytick        = {0.4,0.5,0.6,0.7,0.8,0.9,1.0},
  yticklabel style = {font=\small},
  xtick        = {1,2,3},
  xticklabels  = {Raw-Feature Rule, Embedding Rule, Translated Rule},
  xticklabel style = {font=\small},
  ymajorgrids  = true,
  grid style   = {dotted, gray!40},
  axis line style = {gray!60},
  tick style   = {gray!60},
  enlarge x limits = 0.25,
]

%% --- Raw-feature rules (gray) ------------------------------------
%% Stats: min=0.39*, Q1=0.541, med=0.599, Q3=0.651, max=0.999*
%% (*whiskers capped at 1.5×IQR; true outliers at 0 and 1.0 plotted)
\addplot+[
  boxplot prepared={
    lower whisker   = 0.39,
    lower quartile  = 0.541,
    median          = 0.599,
    upper quartile  = 0.651,
    upper whisker   = 0.872,
    average         = 0.621,
    box extend      = 0.28,
  },
  fill=gray!30, draw=gray!60, thick,
  mark=o, mark options={gray!70, scale=0.6},
] coordinates {
  %% Outliers below lower whisker
  (1,0.000)(1,0.000)
  %% Outliers above upper whisker
  (1,1.000)
};

%% --- Embedding rules (blue) ------------------------------------
%% Stats: Q1=0.540, med=0.565, Q3=0.713, mean=0.647
\addplot+[
  boxplot prepared={
    lower whisker   = 0.500,
    lower quartile  = 0.540,
    median          = 0.565,
    upper quartile  = 0.713,
    upper whisker   = 0.879,
    average         = 0.647,
    box extend      = 0.28,
  },
  fill=myblue!25, draw=myblue!70, thick,
  mark=o, mark options={myblue!60, scale=0.6},
] coordinates {
  %% Outliers above whisker (heart rules at ~0.99)
  (2,0.975)(2,0.985)(2,0.986)(2,0.990)(2,0.990)(2,0.990)(2,0.986)(2,0.990)
  %% ALD perfect rules
  (2,1.000)(2,1.000)(2,1.000)(2,1.000)
};

%% --- Translated rules (teal) ------------------------------------
%% Stats: min=0.577, Q1=0.701, med=0.753, Q3=0.838, max=0.977
\addplot+[
  boxplot prepared={
    lower whisker   = 0.577,
    lower quartile  = 0.701,
    median          = 0.753,
    upper quartile  = 0.838,
    upper whisker   = 0.977,
    average         = 0.764,
    box extend      = 0.28,
  },
  fill=mygreen!25, draw=mygreen!70, thick,
  mark=o, mark options={mygreen!70, scale=0.6},
] coordinates {
  %% No outliers outside whiskers
};

%% --- Reference line at 0.5 (no-skill) --------------------------
\draw[dashed, gray!50, thin]
  ({rel axis cs: 0,0} -| {axis cs: 0.6, 0.5})
  -- ({rel axis cs: 1,0} -| {axis cs: 3.4, 0.5})
  node[pos=0.04, above, font=\scriptsize, text=gray!70] {0.50};

%% --- Significance bracket ----------------------------------------
\draw[thick, mygreen!80]
  (axis cs: 1,1.02) -- (axis cs: 3,1.02);
\draw[thick, mygreen!80]
  (axis cs: 1,1.02) -- (axis cs: 1,1.00);
\draw[thick, mygreen!80]
  (axis cs: 3,1.02) -- (axis cs: 3,1.00);
\node[font=\scriptsize, text=mygreen!80] at (axis cs: 2, 1.05)
  {mean +0.14};

\end{axis}
\end{tikzpicture}


==> figures/fig_cohensd.tex <==
%% fig_cohensd.tex
%% Forest-plot style: Cohen's d per clinical feature
%% Two panels side by side: Pima Diabetes (left) and CDC Diabetes (right)
%% Negative d = feature value lower in rule-positive (typically healthier) group
%% Source: attribution_table.csv, class_0_rule_0, repr_dim_128

\begin{tikzpicture}

%% ---- LEFT PANEL: Pima Indians Diabetes -------------------------
\begin{axis}[
  name         = ax1,
  width        = 0.40\textwidth,
  height       = 0.40\textwidth,
  xbar,
  bar width    = 8pt,
  xlabel       = {Cohen's $d$},
  xlabel style = {font=\small},
  xmin = -1.7, xmax = 0.3,
  xtick        = {-1.5,-1.0,-0.5,0},
  xticklabel style = {font=\scriptsize},
  ytick        = data,
  yticklabels  = {
    Insulin,
    Diab.\ Pedigree,
    Skin Thickness,
    Pregnancies,
    Blood Pressure,
    Age,
    BMI,
    Glucose
  },
  yticklabel style = {font=\small, align=right},
  title        = {Pima Diabetes},
  title style  = {font=\small\bfseries},
  ymajorgrids  = false,
  xmajorgrids  = true,
  grid style   = {dotted, gray!35},
  axis line style = {gray!55},
  tick style   = {gray!55},
  nodes near coords,
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=-2pt},
]

\addplot[
  xbar,
  fill=myblue!50, draw=myblue!70,
] coordinates {
  (-0.296, 0)   %% Insulin
  (-0.460, 1)   %% Diab. Pedigree
  (-0.493, 2)   %% Skin Thickness
  (-0.748, 3)   %% Pregnancies
  (-0.723, 4)   %% Blood Pressure
  (-0.926, 5)   %% Age
  (-1.451, 6)   %% BMI
  (-1.473, 7)   %% Glucose
};

%% Reference line at 0
\draw[myred!60, thick, dashed]
  (axis cs:0,{-0.5}) -- (axis cs:0,{7.5});

\end{axis}

%% ---- RIGHT PANEL: CDC Diabetes ---------------------------------
\begin{axis}[
  name         = ax2,
  at           = (ax1.east),
  anchor       = west,
  xshift       = 1.4cm,
  width        = 0.40\textwidth,
  height       = 0.40\textwidth,
  xbar,
  bar width    = 8pt,
  xlabel       = {Cohen's $d$},
  xlabel style = {font=\small},
  xmin = -2.1, xmax = 0.3,
  xtick        = {-2.0,-1.5,-1.0,-0.5,0},
  xticklabel style = {font=\scriptsize},
  ytick        = data,
  yticklabels  = {
    Chol.\ Check,
    Sex,
    Diff.\ Walking,
    High Cholesterol,
    BMI,
    Age,
    High Blood Pressure,
    Gen.\ Health
  },
  yticklabel style = {font=\small, align=right},
  title        = {CDC Diabetes},
  title style  = {font=\small\bfseries},
  ymajorgrids  = false,
  xmajorgrids  = true,
  grid style   = {dotted, gray!35},
  axis line style = {gray!55},
  tick style   = {gray!55},
  nodes near coords,
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, xshift=-2pt},
]

\addplot[
  xbar,
  fill=mygreen!50, draw=mygreen!70,
] coordinates {
  (-0.431, 0)   %% CholCheck
  (-0.383, 1)   %% Sex
  (-0.646, 2)   %% DiffWalk
  (-0.910, 3)   %% High Cholesterol
  (-0.941, 4)   %% BMI
  (-1.093, 5)   %% Age
  (-1.216, 6)   %% High Blood Pressure
  (-1.813, 7)   %% General Health
};

%% Reference line at 0
\draw[myred!60, thick, dashed]
  (axis cs:0,{-0.5}) -- (axis cs:0,{7.5});

\end{axis}

%% ---- Shared caption note ---------------------------------------
\node[font=\scriptsize\itshape, text=mygray, align=center,
      text width=0.85\textwidth]
  at ($(ax1.south)!0.5!(ax2.south) + (0.5cm,-0.55cm)$)
  {All values negative: rule-positive patients (non-diabetic/low-risk group)
   have consistently lower feature values than rule-negative patients.
   $|d| > 0.8$ indicates a large clinical effect (Cohen's convention).};

\end{tikzpicture}


==> figures/fig_concept.tex <==
%% fig_concept.tex — Concept overview figure (TikZ)
%% Requires: tikz, tikzlibrary{shapes.geometric, arrows.meta,
%%            positioning, calc, backgrounds}

\begin{tikzpicture}[
  %% --- Styles ------------------------------------------------
  databox/.style={
    draw=myblue, fill=myblue!8, rounded corners=4pt,
    minimum width=3.2cm, minimum height=1.8cm,
    text width=3.0cm, align=center, font=\small
  },
  rulebox/.style={
    draw=myred, fill=myred!8, rounded corners=4pt,
    minimum width=3.2cm, minimum height=1.8cm,
    text width=3.0cm, align=center, font=\small
  },
  arrowblue/.style={
    -Stealth, thick, myblue, shorten >=2pt, shorten <=2pt
  },
  arrowred/.style={
    -Stealth, thick, myred, shorten >=2pt, shorten <=2pt
  },
  steplabel/.style={
    font=\footnotesize\itshape, text=mygray
  },
  node distance=0.6cm and 1.6cm
]

%% ---- Top row (forward: encoding) --------------------------
\node[databox] (data) {%
  \textbf{Clinical Data}\\[3pt]
  \footnotesize
  Glucose: 142 mg/dL\\
  BMI: 31.2 kg/m$^2$\\
  Age: 54\ldots
};

\node[databox, right=1.8cm of data] (model) {%
  \textbf{FT-Transformer}\\[3pt]
  \footnotesize
  Feature tokenization\\
  3 $\times$ self-attention\\
  CLS aggregation
};

\node[databox, right=1.8cm of model] (latent) {%
  \textbf{Latent Space}\\[3pt]
  \footnotesize
  $z_1, z_2, \ldots, z_{d}$\\
  Class-structured\\
  embedding
};

%% ---- Bottom row (backward: translation) -------------------
\node[rulebox, below=2.0cm of data] (clinrule) {%
  \textbf{Clinical Rule}\\[3pt]
  \footnotesize
  IF Glucose $>$ 127.5\\
  AND BMI $>$ 29.8\\
  THEN: high risk
};

\node[rulebox, below=2.0cm of model] (attribution) {%
  \textbf{Attribution}\\[3pt]
  \footnotesize
  Gradient $\times$ input\\
  CLS attention\\
  Feature ranking
};

\node[rulebox, below=2.0cm of latent] (latrule) {%
  \textbf{Latent Rule}\\[3pt]
  \footnotesize
  IF $z_5 > 0.44$\\
  AND $z_{11} \leq -0.21$\\
  THEN: diabetic
};

%% ---- Forward arrows ----------------------------------------
\draw[arrowblue] (data)  -- node[above, steplabel]{Step 1} (model);
\draw[arrowblue] (model) -- node[above, steplabel]{embed}  (latent);
\draw[arrowblue] (latent) -- node[right, steplabel]{Steps 2--3} (latrule);

%% ---- Backward arrows (translation path) -------------------
\draw[arrowred] (latrule)    -- node[above, steplabel]{Step 4} (attribution);
\draw[arrowred] (attribution) -- node[above, steplabel]{translate} (clinrule);

%% ---- Row labels on the left --------------------------------
\node[steplabel, left=0.4cm of data,  rotate=90, anchor=south]
  {$\longrightarrow$ Forward (encoding)};
\node[steplabel, left=0.4cm of clinrule, rotate=90, anchor=north]
  {$\longleftarrow$ Backward (attribution)};

%% ---- Latent biomarker callout -----------------------------
\node[draw=mygreen, fill=mygreen!8, rounded corners=3pt,
      font=\scriptsize, text width=2.8cm, align=center,
      below=0.35cm of latrule]
  (bm) {Latent dimensions $z_5$, $z_{11}$ identified as \textbf{latent biomarkers}};

\draw[mygreen, dashed, -Stealth, thin]
  (latrule.south) -- (bm.north);

\end{tikzpicture}


==> figures/fig_feature_dist.tex <==
%% fig_feature_dist.tex
%% Distribution overlap: rule-positive vs rule-negative patients
%% Dataset: Pima Indians Diabetes, class_0 (non-diabetic), rule_0, repr_dim_128
%% Three panels: Plasma Glucose, BMI, Age
%% Curves are Gaussian approximations with mean from attribution_table.csv
%% and pooled SD estimated from Cohen's d = (mu_pos - mu_neg) / SD_pooled

%% Glucose: mu_pos=95.4, mu_neg=134.6, d=-1.473 => SD~26.6
%% BMI:     mu_pos=25.9, mu_neg=35.4,  d=-1.451 => SD~6.5
%% Age:     mu_pos=26.6, mu_neg=36.0,  d=-0.926 => SD~10.1

\begin{tikzpicture}

\pgfmathsetmacro{\piroot}{sqrt(2*pi)}

%% ===== Panel 1: Plasma Glucose ==================================
\begin{axis}[
  name         = pgluc,
  width        = 0.33\textwidth,
  height       = 0.30\textwidth,
  xlabel       = {Plasma Glucose (mg/dL)},
  ylabel       = {Density},
  xlabel style = {font=\small},
  ylabel style = {font=\small},
  xmin=30, xmax=210,
  ymin=0, ymax=0.018,
  xtick        = {50,75,100,125,150,175,200},
  xticklabel style = {font=\scriptsize},
  yticklabel style = {font=\scriptsize},
  ytick        = {0,0.005,0.010,0.015},
  title        = {Plasma Glucose},
  title style  = {font=\small\bfseries},
  axis line style = {gray!55},
  tick style   = {gray!55},
  xmajorgrids  = true,
  grid style   = {dotted, gray!30},
]

%% Rule-positive (non-diabetic): mu=95.4, sd=26.6
\addplot[
  domain=30:200, samples=120, thick,
  color=myblue!80, fill=myblue!15, fill opacity=0.6,
] {(1/(26.6*\piroot))*exp(-(x-95.4)^2/(2*26.6^2))};

%% Rule-negative (diabetic): mu=134.6, sd=26.6
\addplot[
  domain=50:210, samples=120, thick,
  color=myred!80, fill=myred!15, fill opacity=0.6,
] {(1/(26.6*\piroot))*exp(-(x-134.6)^2/(2*26.6^2))};

%% Vertical lines at means
\draw[myblue!70,  dashed, thin] (axis cs:95.4, 0)  -- (axis cs:95.4,  0.015);
\draw[myred!70,   dashed, thin] (axis cs:134.6, 0) -- (axis cs:134.6, 0.015);

%% Cohen's d annotation
\node[font=\scriptsize, align=center] at (axis cs:170,0.016)
  {$|d|=1.47$\\large};

\end{axis}

%% ===== Panel 2: BMI =============================================
\begin{axis}[
  name         = pbmi,
  at           = (pgluc.east),
  anchor       = west,
  xshift       = 0.5cm,
  width        = 0.33\textwidth,
  height       = 0.30\textwidth,
  xlabel       = {BMI (kg/m$^2$)},
  ylabel       = {},
  xlabel style = {font=\small},
  xmin=8, xmax=58,
  ymin=0, ymax=0.070,
  xtick        = {10,20,30,40,50},
  xticklabel style = {font=\scriptsize},
  yticklabel style = {font=\scriptsize},
  ytick        = {0,0.02,0.04,0.06},
  title        = {Body Mass Index},
  title style  = {font=\small\bfseries},
  axis line style = {gray!55},
  tick style   = {gray!55},
  xmajorgrids  = true,
  grid style   = {dotted, gray!30},
]

%% Rule-positive (non-diabetic): mu=25.9, sd=6.5
\addplot[
  domain=8:55, samples=120, thick,
  color=myblue!80, fill=myblue!15, fill opacity=0.6,
] {(1/(6.5*\piroot))*exp(-(x-25.9)^2/(2*6.5^2))};

%% Rule-negative (diabetic): mu=35.4, sd=6.5
\addplot[
  domain=12:58, samples=120, thick,
  color=myred!80, fill=myred!15, fill opacity=0.6,
] {(1/(6.5*\piroot))*exp(-(x-35.4)^2/(2*6.5^2))};

\draw[myblue!70, dashed, thin] (axis cs:25.9,0) -- (axis cs:25.9,0.062);
\draw[myred!70,  dashed, thin] (axis cs:35.4,0) -- (axis cs:35.4,0.062);

\node[font=\scriptsize, align=center] at (axis cs:48,0.063)
  {$|d|=1.45$\\large};

\end{axis}

%% ===== Panel 3: Age ============================================
\begin{axis}[
  name         = page,
  at           = (pbmi.east),
  anchor       = west,
  xshift       = 0.5cm,
  width        = 0.33\textwidth,
  height       = 0.30\textwidth,
  xlabel       = {Age (years)},
  ylabel       = {},
  xlabel style = {font=\small},
  xmin=0, xmax=70,
  ymin=0, ymax=0.045,
  xtick        = {0,10,20,30,40,50,60},
  xticklabel style = {font=\scriptsize},
  yticklabel style = {font=\scriptsize},
  ytick        = {0,0.01,0.02,0.03,0.04},
  title        = {Age},
  title style  = {font=\small\bfseries},
  axis line style = {gray!55},
  tick style   = {gray!55},
  xmajorgrids  = true,
  grid style   = {dotted, gray!30},
  legend style = {
    at={(1.05,1.0)}, anchor=north west,
    font=\scriptsize, draw=gray!50,
    fill=white, row sep=1pt,
  },
]

%% Rule-positive: mu=26.6, sd=10.1
\addplot[
  domain=0:65, samples=120, thick,
  color=myblue!80, fill=myblue!15, fill opacity=0.6,
] {(1/(10.1*\piroot))*exp(-(x-26.6)^2/(2*10.1^2))};
\addlegendentry{Rule-positive (non-diabetic)}

%% Rule-negative: mu=36.0, sd=10.1
\addplot[
  domain=5:70, samples=120, thick,
  color=myred!80, fill=myred!15, fill opacity=0.6,
] {(1/(10.1*\piroot))*exp(-(x-36.0)^2/(2*10.1^2))};
\addlegendentry{Rule-negative (diabetic)}

\draw[myblue!70, dashed, thin] (axis cs:26.6,0) -- (axis cs:26.6,0.040);
\draw[myred!70,  dashed, thin] (axis cs:36.0,0) -- (axis cs:36.0,0.040);

\node[font=\scriptsize, align=center] at (axis cs:57,0.040)
  {$|d|=0.93$\\large};

\end{axis}

\end{tikzpicture}


==> figures/fig_pipeline.tex <==
%% fig_pipeline.tex — Detailed four-step pipeline diagram (TikZ)
%% Requires: tikz, tikzlibrary{shapes, arrows.meta, positioning,
%%            decorations.pathreplacing}

\begin{tikzpicture}[
  stepbox/.style={
    draw=myblue!70, fill=myblue!10, rounded corners=5pt,
    minimum width=2.8cm, minimum height=3.6cm,
    text width=2.7cm, align=center, font=\small
  },
  connector/.style={
    -Stealth, thick, myblue!70,
    shorten >=3pt, shorten <=3pt
  },
  inputlabel/.style={font=\scriptsize, text=mygray, align=center,
                     text width=2.4cm},
  outputlabel/.style={font=\scriptsize, text=myblue!80!black,
                      align=center, text width=2.4cm},
  node distance=0.55cm and 1.0cm
]

%% ---- Step boxes -------------------------------------------
\node[stepbox] (s1) {%
  \textbf{Step 1}\\[4pt]
  \textit{Embed}\\[6pt]
  \footnotesize
  Train FT-Transformer\\
  ($d_r \in \{16,32,64,128\}$)\\[4pt]
  Extract patient\\
  embeddings for\\
  train / val / test\\[4pt]
  \textbf{Output:}\\
  $\mathbf{z} \in \mathbb{R}^{d_r}$
  per patient
};

\node[stepbox, right=1.1cm of s1] (s2) {%
  \textbf{Step 2}\\[4pt]
  \textit{Mine Rules}\\[6pt]
  \footnotesize
  Decision tree on\\
  train embeddings\\
  (grid search on\\
  val AUROC)\\[4pt]
  Parallel tree on\\
  raw features\\[4pt]
  \textbf{Output:}\\
  Latent \& raw rules
};

\node[stepbox, right=1.1cm of s2] (s3) {%
  \textbf{Step 3}\\[4pt]
  \textit{Select Biomarkers}\\[6pt]
  \footnotesize
  Rank by conf.\\
  $\times$ coverage\\[4pt]
  Keep top-$K$ rules\\
  per class ($K = 3$)\\[4pt]
  Tag involved $z_j$\\
  as latent\\
  biomarkers\\[4pt]
  \textbf{Output:}\\
  Selected rules
};

\node[stepbox, right=1.1cm of s3] (s4) {%
  \textbf{Step 4}\\[4pt]
  \textit{Translate}\\[6pt]
  \footnotesize
  Gradient-input\\
  saliency per\\
  latent dim\\[4pt]
  CLS attention\\
  weights\\[4pt]
  Fit depth-2 tree\\
  on top-5 features\\[4pt]
  \textbf{Output:}\\
  Clinical rule
};

%% ---- Arrows -----------------------------------------------
\draw[connector] (s1) -- (s2);
\draw[connector] (s2) -- (s3);
\draw[connector] (s3) -- (s4);

%% ---- Input label above Step 1 ----------------------------
\node[inputlabel, above=0.45cm of s1]
  {Raw tabular\\patient data (CSV)};
\draw[-Stealth, thin, mygray]
  ([yshift=0.45cm]s1.north) -- (s1.north);

%% ---- Output label above Step 4 ---------------------------
\node[outputlabel, above=0.45cm of s4]
  {Translated rule in\\clinical language};
\draw[-Stealth, thin, myblue!70]
  (s4.north) -- ([yshift=0.45cm]s4.north);

%% ---- Comparison bracket below Step 2 --------------------
\node[font=\scriptsize, text=mygray, align=center,
      text width=2.7cm, below=0.4cm of s2]
  (rawlabel) {Also produces raw-feature rules (baseline)};

\draw[mygray, dashed, thin]
  (s2.south) -- (rawlabel.north);

%% ---- Comparison bracket below Step 4 --------------------
\node[font=\scriptsize, text=mygray, align=center,
      text width=2.7cm, below=0.4cm of s4]
  (complabel) {Performance compared:\\ raw / embedding / translated};

\draw[mygray, dashed, thin]
  (s4.south) -- (complabel.north);

\end{tikzpicture}


==> figures/fig_scatter_emb_trans.tex <==
%% fig_scatter_emb_trans.tex
%% Scatter: embedding-rule AUROC (x) vs translated-rule AUROC (y)
%% Each point is one selected rule; color = dataset
%% Points above the diagonal = translation improved over embedding rule

\begin{tikzpicture}
\begin{axis}[
  width        = 0.72\textwidth,
  height       = 0.72\textwidth,
  xlabel       = {Embedding Rule AUROC},
  ylabel       = {Translated Rule AUROC},
  xmin=0.45, xmax=1.06,
  ymin=0.45, ymax=1.06,
  xtick        = {0.5,0.6,0.7,0.8,0.9,1.0},
  ytick        = {0.5,0.6,0.7,0.8,0.9,1.0},
  xticklabel style = {font=\small},
  yticklabel style = {font=\small},
  xlabel style = {font=\small},
  ylabel style = {font=\small},
  ymajorgrids  = true,
  xmajorgrids  = true,
  grid style   = {dotted, gray!35},
  axis line style = {gray!60},
  tick style   = {gray!60},
  legend style = {
    at={(0.03,0.97)}, anchor=north west,
    font=\scriptsize, draw=gray!50,
    fill=white, fill opacity=0.85,
    text opacity=1,
    row sep=1pt,
  },
  legend cell align=left,
  clip=false,
]

%% --- Identity line (y = x) ----------------------------------------
\addplot[domain=0.45:1.06, dashed, thick, gray!55, samples=2] {x};
\node[font=\scriptsize, text=gray!60, rotate=42] at (axis cs:0.80,0.835) {y = x};

%% --- Shaded region: translation improved (above diagonal) ---------
\addplot[fill=mygreen!08, draw=none, forget plot]
  coordinates {(0.45,0.45)(1.06,0.45)(1.06,1.06)(0.45,1.06)} \closedcycle;

%% --- Adult Income (blue circles) ----------------------------------
\addplot[
  only marks, mark=o, mark size=2.2pt,
  color=myblue!80, fill=myblue!40,
] coordinates {
  (0.571,0.709)(0.617,0.940)(0.583,0.863)(0.676,0.792)
  (0.575,0.618)(0.530,0.603)(0.609,0.969)(0.557,0.712)
  (0.523,0.651)(0.707,0.784)(0.543,0.628)(0.525,0.633)
  (0.535,0.650)(0.564,0.693)(0.618,0.938)(0.684,0.797)
  (0.579,0.606)(0.524,0.577)(0.613,0.975)(0.553,0.662)
  (0.716,0.760)(0.562,0.580)
};
\addlegendentry{Adult Income}

%% --- Pima Diabetes (green triangles) ------------------------------
\addplot[
  only marks, mark=triangle*, mark size=2.2pt,
  color=mygreen!80, fill=mygreen!50,
] coordinates {
  (0.713,0.876)(0.508,0.672)(0.497,0.646)(0.659,0.798)
  (0.555,0.701)(0.672,0.819)(0.506,0.810)(0.531,0.723)
  (0.661,0.837)(0.533,0.708)(0.749,0.851)(0.650,0.817)
  (0.553,0.738)(0.537,0.838)(0.775,0.828)(0.732,0.879)
  (0.543,0.700)
};
\addlegendentry{Pima Diabetes}

%% --- CDC Diabetes (purple squares) --------------------------------
\addplot[
  only marks, mark=square*, mark size=1.8pt,
  color=violet!70, fill=violet!30,
] coordinates {
  (0.581,0.827)(0.551,0.756)(0.534,0.634)(0.562,0.830)
  (0.539,0.743)(0.589,0.851)(0.542,0.662)(0.530,0.611)
  (0.565,0.848)(0.541,0.725)(0.527,0.709)(0.551,0.796)
  (0.544,0.724)(0.540,0.905)(0.529,0.699)(0.547,0.757)
  (0.565,0.854)(0.562,0.713)(0.537,0.679)(0.548,0.770)
  (0.565,0.843)(0.518,0.733)
};
\addlegendentry{CDC Diabetes}

%% --- ALD (orange diamonds) ----------------------------------------
\addplot[
  only marks, mark=diamond*, mark size=2.2pt,
  color=orange!80, fill=orange!40,
] coordinates {
  (0.721,0.804)(0.753,0.893)(1.000,0.977)(0.569,0.824)
  (0.693,0.784)(0.486,0.889)(1.000,0.921)(0.736,0.650)
  (1.000,0.888)(1.000,0.977)
};
\addlegendentry{ALD}

%% --- Diabetes 130-US (brown cross) --------------------------------
\addplot[
  only marks, mark=+, mark size=3pt, line width=1.2pt,
  color=brown!70,
] coordinates {
  (0.526,0.753)
};
\addlegendentry{Diabetes 130-US}

%% --- Heart Disease (red squares — below diagonal cluster) --------
\addplot[
  only marks, mark=x, mark size=3pt, line width=1.4pt,
  color=myred!80,
] coordinates {
  (0.975,0.727)(0.976,0.718)(0.985,0.729)(0.986,0.717)
  (0.990,0.712)(0.990,0.712)(0.990,0.712)(0.986,0.707)
};
\addlegendentry{Heart Disease}

%% --- Callout: Heart Disease cluster ------------------------------
\node[font=\scriptsize, text=myred!80, align=center,
      draw=myred!40, fill=white, rounded corners=2pt,
      inner sep=2pt]
  at (axis cs: 0.92, 0.655)
  {Heart Disease\\(translation ceiling)};
\draw[myred!50, ->, thin]
  (axis cs: 0.92, 0.668) -- (axis cs: 0.982, 0.710);

%% --- "Translation improved" label --------------------------------
\node[font=\scriptsize\itshape, text=mygreen!60!black,
      rotate=0, align=center]
  at (axis cs: 0.62, 0.95)
  {translation\\improved};

\end{axis}
\end{tikzpicture}

